Generalized Thermostatistical Description of Intermittency and Non-extensivity in Turbulence and Financial Markets

We describe a simple and accurate framework for modeling the statistical behavior of both fully developed turbulence and short-term dynamics of financial markets based on the formalism of Tsallis' generalized non-extensive thermostatistics. Within this framework, we show that intermittency and non-extensivity are naturally linked by the entropic parameter q. Our results, concerning both probability density functions and structure functions exponents are in very good agreement with experimental data.

==> fig1a.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,1502)(0,0)
\tenrm
\thinlines \drawline[-50](828,113)(828,1479)
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{$1e-08$}}
\thicklines \path(220,164)(230,164)
\thicklines \path(1436,164)(1426,164)
\put(198,164){\makebox(0,0)[r]{}}
\thicklines \path(220,232)(230,232)
\thicklines \path(1436,232)(1426,232)
\put(198,232){\makebox(0,0)[r]{}}
\thicklines \path(220,267)(230,267)
\thicklines \path(1436,267)(1426,267)
\put(198,267){\makebox(0,0)[r]{}}
\thicklines \path(220,284)(240,284)
\thicklines \path(1436,284)(1416,284)
\put(198,284){\makebox(0,0)[r]{$1e-07$}}
\thicklines \path(220,335)(230,335)
\thicklines \path(1436,335)(1426,335)
\put(198,335){\makebox(0,0)[r]{}}
\thicklines \path(220,403)(230,403)
\thicklines \path(1436,403)(1426,403)
\put(198,403){\makebox(0,0)[r]{}}
\thicklines \path(220,438)(230,438)
\thicklines \path(1436,438)(1426,438)
\put(198,438){\makebox(0,0)[r]{}}
\thicklines \path(220,455)(240,455)
\thicklines \path(1436,455)(1416,455)
\put(198,455){\makebox(0,0)[r]{$1e-06$}}
\thicklines \path(220,506)(230,506)
\thicklines \path(1436,506)(1426,506)
\put(198,506){\makebox(0,0)[r]{}}
\thicklines \path(220,574)(230,574)
\thicklines \path(1436,574)(1426,574)
\put(198,574){\makebox(0,0)[r]{}}
\thicklines \path(220,609)(230,609)
\thicklines \path(1436,609)(1426,609)
\put(198,609){\makebox(0,0)[r]{}}
\thicklines \path(220,625)(240,625)
\thicklines \path(1436,625)(1416,625)
\put(198,625){\makebox(0,0)[r]{$1e-05$}}
\thicklines \path(220,677)(230,677)
\thicklines \path(1436,677)(1426,677)
\put(198,677){\makebox(0,0)[r]{}}
\thicklines \path(220,745)(230,745)
\thicklines \path(1436,745)(1426,745)
\put(198,745){\makebox(0,0)[r]{}}
\thicklines \path(220,779)(230,779)
\thicklines \path(1436,779)(1426,779)
\put(198,779){\makebox(0,0)[r]{}}
\thicklines \path(220,796)(240,796)
\thicklines \path(1436,796)(1416,796)
\put(198,796){\makebox(0,0)[r]{$0.0001$}}
\thicklines \path(220,847)(230,847)
\thicklines \path(1436,847)(1426,847)
\put(198,847){\makebox(0,0)[r]{}}
\thicklines \path(220,915)(230,915)
\thicklines \path(1436,915)(1426,915)
\put(198,915){\makebox(0,0)[r]{}}
\thicklines \path(220,950)(230,950)
\thicklines \path(1436,950)(1426,950)
\put(198,950){\makebox(0,0)[r]{}}
\thicklines \path(220,967)(240,967)
\thicklines \path(1436,967)(1416,967)
\put(198,967){\makebox(0,0)[r]{$0.001$}}
\thicklines \path(220,1018)(230,1018)
\thicklines \path(1436,1018)(1426,1018)
\put(198,1018){\makebox(0,0)[r]{}}
\thicklines \path(220,1086)(230,1086)
\thicklines \path(1436,1086)(1426,1086)
\put(198,1086){\makebox(0,0)[r]{}}
\thicklines \path(220,1121)(230,1121)
\thicklines \path(1436,1121)(1426,1121)
\put(198,1121){\makebox(0,0)[r]{}}
\thicklines \path(220,1138)(240,1138)
\thicklines \path(1436,1138)(1416,1138)
\put(198,1138){\makebox(0,0)[r]{$0.01$}}
\thicklines \path(220,1189)(230,1189)
\thicklines \path(1436,1189)(1426,1189)
\put(198,1189){\makebox(0,0)[r]{}}
\thicklines \path(220,1257)(230,1257)
\thicklines \path(1436,1257)(1426,1257)
\put(198,1257){\makebox(0,0)[r]{}}
\thicklines \path(220,1292)(230,1292)
\thicklines \path(1436,1292)(1426,1292)
\put(198,1292){\makebox(0,0)[r]{}}
\thicklines \path(220,1308)(240,1308)
\thicklines \path(1436,1308)(1416,1308)
\put(198,1308){\makebox(0,0)[r]{$0.1$}}
\thicklines \path(220,1360)(230,1360)
\thicklines \path(1436,1360)(1426,1360)
\put(198,1360){\makebox(0,0)[r]{}}
\thicklines \path(220,1428)(230,1428)
\thicklines \path(1436,1428)(1426,1428)
\put(198,1428){\makebox(0,0)[r]{}}
\thicklines \path(220,1462)(230,1462)
\thicklines \path(1436,1462)(1426,1462)
\put(198,1462){\makebox(0,0)[r]{}}
\thicklines \path(220,1479)(240,1479)
\thicklines \path(1436,1479)(1416,1479)
\put(198,1479){\makebox(0,0)[r]{$1$}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,1479)(220,1459)
\put(220,68){\makebox(0,0){$-15$}}
\thicklines \path(423,113)(423,133)
\thicklines \path(423,1479)(423,1459)
\put(423,68){\makebox(0,0){$-10$}}
\thicklines \path(625,113)(625,133)
\thicklines \path(625,1479)(625,1459)
\put(625,68){\makebox(0,0){$-5$}}
\thicklines \path(828,113)(828,133)
\thicklines \path(828,1479)(828,1459)
\put(828,68){\makebox(0,0){$0$}}
\thicklines \path(1031,113)(1031,133)
\thicklines \path(1031,1479)(1031,1459)
\put(1031,68){\makebox(0,0){$5$}}
\thicklines \path(1233,113)(1233,133)
\thicklines \path(1233,1479)(1233,1459)
\put(1233,68){\makebox(0,0){$10$}}
\thicklines \path(1436,113)(1436,133)
\thicklines \path(1436,1479)(1436,1459)
\put(1436,68){\makebox(0,0){$15$}}
\thicklines \path(220,113)(1436,113)(1436,1479)(220,1479)(220,113)
\put(-109,796){\makebox(0,0)[l]{\shortstack{${\large p_q(v_r)}$}}}
\put(828,-67){\makebox(0,0){${\large v_r}$}}
\Thicklines \path(220,319)(220,319)(224,322)(228,326)(232,330)(236,334)(240,338)(244,343)(248,347)(252,351)(256,355)(261,359)(265,363)(269,368)(273,372)(277,376)(281,380)(285,385)(289,389)(293,394)(297,398)(301,402)(305,407)(309,411)(313,416)(317,421)(321,425)(325,430)(329,435)(333,439)(338,444)(342,449)(346,454)(350,459)(354,464)(358,469)(362,474)(366,479)(370,484)(374,489)(378,494)(382,499)(386,505)(390,510)(394,515)(398,521)(402,526)(406,532)(411,537)(415,543)(419,548)
\Thicklines \path(419,548)(423,554)(427,560)(431,566)(435,571)(439,577)(443,583)(447,589)(451,595)(455,601)(459,608)(463,614)(467,620)(471,627)(475,633)(479,639)(483,646)(488,653)(492,659)(496,666)(500,673)(504,680)(508,687)(512,694)(516,701)(520,708)(524,715)(528,723)(532,730)(536,738)(540,745)(544,753)(548,761)(552,768)(556,776)(560,784)(565,793)(569,801)(573,809)(577,818)(581,826)(585,835)(589,843)(593,852)(597,861)(601,870)(605,879)(609,889)(613,898)(617,908)(621,917)
\Thicklines \path(621,917)(625,927)(629,937)(633,947)(637,957)(642,967)(646,978)(650,988)(654,999)(658,1010)(662,1020)(666,1031)(670,1043)(674,1054)(678,1065)(682,1077)(686,1089)(690,1100)(694,1112)(698,1124)(702,1136)(706,1149)(710,1161)(715,1173)(719,1186)(723,1198)(727,1211)(731,1224)(735,1236)(739,1249)(743,1261)(747,1274)(751,1286)(755,1298)(759,1310)(763,1322)(767,1333)(771,1345)(775,1355)(779,1366)(783,1375)(787,1385)(792,1393)(796,1401)(800,1408)(804,1415)(808,1420)(812,1425)(816,1428)(820,1431)(824,1433)
\Thicklines \path(824,1433)(828,1433)(832,1432)(836,1430)(840,1427)(844,1422)(848,1417)(852,1410)(856,1401)(860,1392)(864,1383)(869,1372)(873,1360)(877,1348)(881,1336)(885,1323)(889,1309)(893,1296)(897,1282)(901,1268)(905,1254)(909,1239)(913,1225)(917,1211)(921,1196)(925,1182)(929,1168)(933,1154)(937,1140)(941,1126)(946,1113)(950,1099)(954,1086)(958,1072)(962,1059)(966,1046)(970,1034)(974,1021)(978,1009)(982,996)(986,984)(990,972)(994,961)(998,949)(1002,938)(1006,927)(1010,915)(1014,905)(1019,894)(1023,883)(1027,873)
\Thicklines \path(1027,873)(1031,862)(1035,852)(1039,842)(1043,832)(1047,822)(1051,813)(1055,803)(1059,794)(1063,785)(1067,776)(1071,767)(1075,758)(1079,749)(1083,740)(1087,732)(1091,723)(1096,715)(1100,707)(1104,698)(1108,690)(1112,682)(1116,675)(1120,667)(1124,659)(1128,652)(1132,644)(1136,637)(1140,629)(1144,622)(1148,615)(1152,608)(1156,601)(1160,594)(1164,587)(1168,580)(1173,573)(1177,567)(1181,560)(1185,554)(1189,547)(1193,541)(1197,534)(1201,528)(1205,522)(1209,516)(1213,510)(1217,504)(1221,498)(1225,492)(1229,486)
\Thicklines \path(1229,486)(1233,480)(1237,474)(1241,469)(1245,463)(1250,457)(1254,452)(1258,446)(1262,441)(1266,436)(1270,430)(1274,425)(1278,420)(1282,414)(1286,409)(1290,404)(1294,399)(1298,394)(1302,389)(1306,384)(1310,379)(1314,374)(1318,369)(1323,364)(1327,360)(1331,355)(1335,350)(1339,345)(1343,341)(1347,336)(1351,332)(1355,327)(1359,323)(1363,318)(1367,314)(1371,309)(1375,305)(1379,300)(1383,296)(1387,292)(1391,288)(1395,283)(1400,279)(1404,275)(1408,271)(1412,267)(1416,263)(1420,259)(1424,255)(1428,251)(1432,247)
\Thicklines \path(1432,247)(1436,243)
\Thicklines \path(326,113)(329,118)(333,124)(338,130)(342,136)(346,142)(350,148)(354,155)(358,161)(362,167)(366,173)(370,180)(374,186)(378,192)(382,199)(386,205)(390,212)(394,219)(398,225)(402,232)(406,239)(411,246)(415,253)(419,260)(423,267)(427,274)(431,281)(435,288)(439,295)(443,303)(447,310)(451,318)(455,325)(459,333)(463,340)(467,348)(471,356)(475,364)(479,372)(483,380)(488,388)(492,396)(496,404)(500,413)(504,421)(508,430)(512,438)(516,447)(520,456)(524,465)(528,474)
\Thicklines \path(528,474)(532,483)(536,492)(540,501)(544,510)(548,520)(552,529)(556,539)(560,548)(565,558)(569,568)(573,578)(577,588)(581,598)(585,609)(589,619)(593,630)(597,640)(601,651)(605,662)(609,673)(613,684)(617,695)(621,707)(625,718)(629,730)(633,741)(637,753)(642,765)(646,777)(650,789)(654,802)(658,814)(662,827)(666,839)(670,852)(674,865)(678,877)(682,890)(686,904)(690,917)(694,930)(698,943)(702,956)(706,970)(710,983)(715,996)(719,1010)(723,1023)(727,1036)(731,1050)
\Thicklines \path(731,1050)(735,1063)(739,1076)(743,1089)(747,1101)(751,1114)(755,1126)(759,1138)(763,1149)(767,1161)(771,1171)(775,1182)(779,1192)(783,1201)(787,1210)(792,1218)(796,1225)(800,1231)(804,1237)(808,1242)(812,1246)(816,1249)(820,1252)(824,1253)(828,1254)(832,1253)(836,1251)(840,1248)(844,1244)(848,1239)(852,1233)(856,1225)(860,1217)(864,1208)(869,1198)(873,1187)(877,1175)(881,1163)(885,1151)(889,1137)(893,1124)(897,1110)(901,1096)(905,1081)(909,1067)(913,1052)(917,1037)(921,1022)(925,1006)(929,991)(933,976)
\Thicklines \path(933,976)(937,961)(941,946)(946,931)(950,916)(954,901)(958,886)(962,871)(966,857)(970,842)(974,828)(978,814)(982,800)(986,786)(990,772)(994,758)(998,745)(1002,732)(1006,718)(1010,705)(1014,693)(1019,680)(1023,667)(1027,655)(1031,643)(1035,631)(1039,619)(1043,607)(1047,595)(1051,583)(1055,572)(1059,561)(1063,550)(1067,539)(1071,528)(1075,517)(1079,506)(1083,496)(1087,485)(1091,475)(1096,465)(1100,455)(1104,445)(1108,435)(1112,425)(1116,416)(1120,406)(1124,397)(1128,388)(1132,378)(1136,369)
\Thicklines \path(1136,369)(1140,360)(1144,351)(1148,343)(1152,334)(1156,325)(1160,317)(1164,308)(1168,300)(1173,291)(1177,283)(1181,275)(1185,267)(1189,259)(1193,251)(1197,243)(1201,235)(1205,228)(1209,220)(1213,213)(1217,205)(1221,198)(1225,190)(1229,183)(1233,176)(1237,169)(1241,162)(1245,155)(1250,148)(1254,141)(1258,134)(1262,127)(1266,120)(1270,114)(1270,113)
\Thicklines \path(545,113)(548,125)(552,141)(556,156)(560,172)(565,189)(569,205)(573,221)(577,237)(581,254)(585,270)(589,287)(593,304)(597,320)(601,337)(605,354)(609,371)(613,388)(617,405)(621,422)(625,439)(629,457)(633,474)(637,491)(642,508)(646,526)(650,543)(654,560)(658,578)(662,595)(666,612)(670,629)(674,646)(678,663)(682,680)(686,697)(690,714)(694,730)(698,747)(702,763)(706,779)(710,795)(715,811)(719,826)(723,842)(727,856)(731,871)(735,885)(739,899)(743,913)(747,926)
\Thicklines \path(747,926)(751,939)(755,951)(759,963)(763,974)(767,985)(771,995)(775,1004)(779,1013)(783,1022)(787,1029)(792,1036)(796,1043)(800,1049)(804,1053)(808,1058)(812,1061)(816,1064)(820,1066)(824,1067)(828,1067)(832,1067)(836,1065)(840,1063)(844,1059)(848,1055)(852,1050)(856,1043)(860,1036)(864,1028)(869,1019)(873,1009)(877,999)(881,987)(885,975)(889,962)(893,949)(897,935)(901,920)(905,905)(909,890)(913,873)(917,857)(921,840)(925,823)(929,805)(933,787)(937,769)(941,751)(946,732)(950,713)
\Thicklines \path(950,713)(954,694)(958,675)(962,656)(966,636)(970,617)(974,597)(978,578)(982,558)(986,538)(990,519)(994,499)(998,480)(1002,460)(1006,440)(1010,421)(1014,402)(1019,382)(1023,363)(1027,344)(1031,325)(1035,306)(1039,287)(1043,268)(1047,249)(1051,230)(1055,212)(1059,194)(1063,175)(1067,157)(1071,139)(1075,121)(1077,113)
\Thicklines \path(622,113)(625,134)(629,161)(633,188)(637,214)(642,240)(646,265)(650,290)(654,315)(658,340)(662,364)(666,387)(670,411)(674,433)(678,456)(682,478)(686,499)(690,520)(694,541)(698,561)(702,580)(706,599)(710,618)(715,636)(719,653)(723,670)(727,687)(731,703)(735,718)(739,733)(743,747)(747,760)(751,773)(755,785)(759,797)(763,808)(767,818)(771,828)(775,837)(779,846)(783,853)(787,861)(792,867)(796,873)(800,878)(804,882)(808,886)(812,889)(816,892)(820,893)(824,894)
\Thicklines \path(824,894)(828,895)(832,894)(836,893)(840,891)(844,888)(848,884)(852,879)(856,873)(860,867)(864,859)(869,851)(873,842)(877,832)(881,821)(885,809)(889,797)(893,783)(897,769)(901,754)(905,739)(909,722)(913,705)(917,687)(921,669)(925,649)(929,629)(933,609)(937,587)(941,565)(946,543)(950,519)(954,495)(958,471)(962,446)(966,420)(970,394)(974,367)(978,340)(982,312)(986,284)(990,255)(994,226)(998,197)(1002,167)(1006,136)(1009,113)
\put(364,173){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(350,360){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(258,406){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(242,442){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(253,469){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(270,446){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(277,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(313,445){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(318,455){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(334,436){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(358,426){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(354,459){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(385,454){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(374,466){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(346,481){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(325,493){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(309,493){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(297,493){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(370,502){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(390,499){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(383,495){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(379,516){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(415,515){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(367,540){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(330,523){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(337,547){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(394,560){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(402,560){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(399,547){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(406,547){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(418,553){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(427,561){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(423,594){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(430,596){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(427,601){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(466,605){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(448,608){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(444,615){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(435,615){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(439,638){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(451,633){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(459,631){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(471,622){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(476,633){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(488,647){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(463,654){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(479,662){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(484,685){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(495,700){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(492,704){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(505,706){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(516,706){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(511,720){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(508,727){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(520,727){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(528,741){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(523,747){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(536,761){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(539,767){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(544,781){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(548,800){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(557,800){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(553,815){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(564,812){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(569,827){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(580,847){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(585,855){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(590,866){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(593,878){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(601,892){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(605,902){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(609,911){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(617,927){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(614,930){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(621,939){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(625,944){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(630,958){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(634,961){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(637,973){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(641,984){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(645,991){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(650,1001){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(653,1015){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(658,1024){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(661,1033){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(664,1039){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(669,1050){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(674,1059){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(678,1066){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(681,1076){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(685,1086){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(690,1099){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(694,1106){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(697,1114){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(701,1126){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(706,1139){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(709,1147){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(713,1156){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(717,1166){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(720,1177){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(725,1189){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(729,1199){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(734,1212){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(738,1220){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(741,1231){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(745,1241){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(749,1251){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(753,1262){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(758,1272){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(761,1281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(766,1293){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(769,1304){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(773,1316){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(777,1326){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(782,1338){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(786,1347){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(789,1357){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(793,1370){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(797,1378){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(802,1389){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(806,1397){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(810,1406){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(815,1415){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(818,1423){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(821,1430){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(826,1434){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(831,1432){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(834,1430){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(839,1425){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(843,1422){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(847,1411){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(851,1403){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(855,1391){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(859,1382){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(863,1372){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(866,1358){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(870,1346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(874,1334){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(879,1320){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(882,1308){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(886,1294){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(890,1280){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(895,1270){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(898,1256){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(902,1242){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(906,1228){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(911,1218){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(914,1204){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(918,1192){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(922,1178){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(926,1166){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(931,1154){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(934,1142){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(938,1129){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(943,1117){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(948,1104){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(952,1095){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(955,1081){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(959,1071){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(964,1064){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(968,1046){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(971,1038){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(976,1027){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(980,1015){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(984,1003){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(987,993){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(992,979){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(996,972){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1000,965){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1005,950){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1010,941){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1013,931){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1017,920){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1021,910){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1026,903){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1029,898){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1034,886){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1038,880){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1042,861){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1045,854){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1050,844){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1054,830){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1058,822){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1061,815){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1065,806){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1069,796){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1072,785){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1077,777){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1082,770){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1093,761){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1085,751){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1088,749){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1098,751){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1101,740){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1106,730){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1102,725){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1111,697){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1118,697){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1113,690){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1134,689){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1130,682){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1122,678){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1125,683){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1143,657){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1139,650){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1159,649){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1150,638){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1154,630){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1166,623){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1162,612){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1178,614){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1182,600){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1174,586){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1170,576){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1193,562){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1190,547){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1198,540){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1202,535){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1210,523){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1223,571){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1235,533){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1219,502){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1207,500){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1256,497){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1272,495){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1288,469){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1244,469){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1239,459){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1214,462){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1227,445){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1260,445){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1268,436){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1284,440){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1300,440){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1308,449){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1313,445){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1337,445){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1345,445){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1360,445){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1374,445){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1392,489){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1402,446){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1381,404){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1378,387){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1293,410){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1389,329){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1264,292){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1280,266){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1296,234){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(388,279){\makebox(0,0){$+$}}
\put(393,279){\makebox(0,0){$+$}}
\put(409,279){\makebox(0,0){$+$}}
\put(414,279){\makebox(0,0){$+$}}
\put(425,279){\makebox(0,0){$+$}}
\put(435,279){\makebox(0,0){$+$}}
\put(451,279){\makebox(0,0){$+$}}
\put(467,279){\makebox(0,0){$+$}}
\put(478,279){\makebox(0,0){$+$}}
\put(483,279){\makebox(0,0){$+$}}
\put(492,277){\makebox(0,0){$+$}}
\put(454,284){\makebox(0,0){$+$}}
\put(459,272){\makebox(0,0){$+$}}
\put(439,331){\makebox(0,0){$+$}}
\put(476,331){\makebox(0,0){$+$}}
\put(495,333){\makebox(0,0){$+$}}
\put(503,330){\makebox(0,0){$+$}}
\put(499,361){\makebox(0,0){$+$}}
\put(487,361){\makebox(0,0){$+$}}
\put(471,361){\makebox(0,0){$+$}}
\put(443,360){\makebox(0,0){$+$}}
\put(507,397){\makebox(0,0){$+$}}
\put(519,397){\makebox(0,0){$+$}}
\put(511,411){\makebox(0,0){$+$}}
\put(529,411){\makebox(0,0){$+$}}
\put(532,439){\makebox(0,0){$+$}}
\put(515,449){\makebox(0,0){$+$}}
\put(524,461){\makebox(0,0){$+$}}
\put(534,458){\makebox(0,0){$+$}}
\put(552,455){\makebox(0,0){$+$}}
\put(546,448){\makebox(0,0){$+$}}
\put(540,472){\makebox(0,0){$+$}}
\put(556,515){\makebox(0,0){$+$}}
\put(561,536){\makebox(0,0){$+$}}
\put(564,548){\makebox(0,0){$+$}}
\put(567,560){\makebox(0,0){$+$}}
\put(577,567){\makebox(0,0){$+$}}
\put(579,581){\makebox(0,0){$+$}}
\put(588,613){\makebox(0,0){$+$}}
\put(591,628){\makebox(0,0){$+$}}
\put(600,642){\makebox(0,0){$+$}}
\put(604,660){\makebox(0,0){$+$}}
\put(608,670){\makebox(0,0){$+$}}
\put(615,694){\makebox(0,0){$+$}}
\put(621,694){\makebox(0,0){$+$}}
\put(624,719){\makebox(0,0){$+$}}
\put(628,727){\makebox(0,0){$+$}}
\put(632,745){\makebox(0,0){$+$}}
\put(637,760){\makebox(0,0){$+$}}
\put(640,769){\makebox(0,0){$+$}}
\put(645,781){\makebox(0,0){$+$}}
\put(648,792){\makebox(0,0){$+$}}
\put(653,800){\makebox(0,0){$+$}}
\put(658,814){\makebox(0,0){$+$}}
\put(661,830){\makebox(0,0){$+$}}
\put(665,844){\makebox(0,0){$+$}}
\put(670,852){\makebox(0,0){$+$}}
\put(675,863){\makebox(0,0){$+$}}
\put(678,880){\makebox(0,0){$+$}}
\put(682,891){\makebox(0,0){$+$}}
\put(687,904){\makebox(0,0){$+$}}
\put(689,915){\makebox(0,0){$+$}}
\put(696,927){\makebox(0,0){$+$}}
\put(699,941){\makebox(0,0){$+$}}
\put(703,951){\makebox(0,0){$+$}}
\put(707,963){\makebox(0,0){$+$}}
\put(710,974){\makebox(0,0){$+$}}
\put(714,986){\makebox(0,0){$+$}}
\put(718,998){\makebox(0,0){$+$}}
\put(723,1010){\makebox(0,0){$+$}}
\put(726,1021){\makebox(0,0){$+$}}
\put(730,1033){\makebox(0,0){$+$}}
\put(734,1045){\makebox(0,0){$+$}}
\put(739,1057){\makebox(0,0){$+$}}
\put(742,1068){\makebox(0,0){$+$}}
\put(747,1080){\makebox(0,0){$+$}}
\put(751,1090){\makebox(0,0){$+$}}
\put(756,1101){\makebox(0,0){$+$}}
\put(759,1113){\makebox(0,0){$+$}}
\put(763,1125){\makebox(0,0){$+$}}
\put(767,1134){\makebox(0,0){$+$}}
\put(770,1146){\makebox(0,0){$+$}}
\put(775,1155){\makebox(0,0){$+$}}
\put(779,1163){\makebox(0,0){$+$}}
\put(783,1175){\makebox(0,0){$+$}}
\put(788,1184){\makebox(0,0){$+$}}
\put(791,1194){\makebox(0,0){$+$}}
\put(795,1203){\makebox(0,0){$+$}}
\put(800,1210){\makebox(0,0){$+$}}
\put(802,1221){\makebox(0,0){$+$}}
\put(807,1228){\makebox(0,0){$+$}}
\put(811,1234){\makebox(0,0){$+$}}
\put(815,1241){\makebox(0,0){$+$}}
\put(820,1247){\makebox(0,0){$+$}}
\put(825,1254){\makebox(0,0){$+$}}
\put(831,1254){\makebox(0,0){$+$}}
\put(836,1254){\makebox(0,0){$+$}}
\put(839,1250){\makebox(0,0){$+$}}
\put(843,1247){\makebox(0,0){$+$}}
\put(848,1240){\makebox(0,0){$+$}}
\put(852,1233){\makebox(0,0){$+$}}
\put(855,1226){\makebox(0,0){$+$}}
\put(860,1217){\makebox(0,0){$+$}}
\put(864,1207){\makebox(0,0){$+$}}
\put(869,1197){\makebox(0,0){$+$}}
\put(871,1188){\makebox(0,0){$+$}}
\put(876,1174){\makebox(0,0){$+$}}
\put(880,1162){\makebox(0,0){$+$}}
\put(884,1148){\makebox(0,0){$+$}}
\put(889,1138){\makebox(0,0){$+$}}
\put(892,1124){\makebox(0,0){$+$}}
\put(896,1110){\makebox(0,0){$+$}}
\put(901,1098){\makebox(0,0){$+$}}
\put(905,1084){\makebox(0,0){$+$}}
\put(908,1070){\makebox(0,0){$+$}}
\put(913,1057){\makebox(0,0){$+$}}
\put(917,1041){\makebox(0,0){$+$}}
\put(922,1029){\makebox(0,0){$+$}}
\put(926,1013){\makebox(0,0){$+$}}
\put(929,998){\makebox(0,0){$+$}}
\put(933,984){\makebox(0,0){$+$}}
\put(938,972){\makebox(0,0){$+$}}
\put(942,956){\makebox(0,0){$+$}}
\put(945,942){\makebox(0,0){$+$}}
\put(950,927){\makebox(0,0){$+$}}
\put(953,913){\makebox(0,0){$+$}}
\put(958,897){\makebox(0,0){$+$}}
\put(961,887){\makebox(0,0){$+$}}
\put(966,873){\makebox(0,0){$+$}}
\put(970,854){\makebox(0,0){$+$}}
\put(974,837){\makebox(0,0){$+$}}
\put(979,823){\makebox(0,0){$+$}}
\put(982,809){\makebox(0,0){$+$}}
\put(985,795){\makebox(0,0){$+$}}
\put(989,783){\makebox(0,0){$+$}}
\put(994,767){\makebox(0,0){$+$}}
\put(997,748){\makebox(0,0){$+$}}
\put(1001,735){\makebox(0,0){$+$}}
\put(1006,722){\makebox(0,0){$+$}}
\put(1010,705){\makebox(0,0){$+$}}
\put(1012,695){\makebox(0,0){$+$}}
\put(1018,684){\makebox(0,0){$+$}}
\put(1021,672){\makebox(0,0){$+$}}
\put(1026,669){\makebox(0,0){$+$}}
\put(1033,632){\makebox(0,0){$+$}}
\put(1028,638){\makebox(0,0){$+$}}
\put(1036,610){\makebox(0,0){$+$}}
\put(1042,608){\makebox(0,0){$+$}}
\put(1045,582){\makebox(0,0){$+$}}
\put(1050,575){\makebox(0,0){$+$}}
\put(1053,565){\makebox(0,0){$+$}}
\put(1058,560){\makebox(0,0){$+$}}
\put(1063,539){\makebox(0,0){$+$}}
\put(1066,522){\makebox(0,0){$+$}}
\put(1074,499){\makebox(0,0){$+$}}
\put(1086,491){\makebox(0,0){$+$}}
\put(1079,475){\makebox(0,0){$+$}}
\put(1092,454){\makebox(0,0){$+$}}
\put(1097,460){\makebox(0,0){$+$}}
\put(1103,456){\makebox(0,0){$+$}}
\put(1107,449){\makebox(0,0){$+$}}
\put(1113,432){\makebox(0,0){$+$}}
\put(1123,428){\makebox(0,0){$+$}}
\put(1091,435){\makebox(0,0){$+$}}
\put(1082,440){\makebox(0,0){$+$}}
\put(1070,440){\makebox(0,0){$+$}}
\put(1119,376){\makebox(0,0){$+$}}
\put(1111,363){\makebox(0,0){$+$}}
\put(1192,332){\makebox(0,0){$+$}}
\put(1213,280){\makebox(0,0){$+$}}
\put(1207,280){\makebox(0,0){$+$}}
\put(1187,280){\makebox(0,0){$+$}}
\put(1182,280){\makebox(0,0){$+$}}
\put(1175,280){\makebox(0,0){$+$}}
\put(1164,280){\makebox(0,0){$+$}}
\put(1159,280){\makebox(0,0){$+$}}
\put(1137,279){\makebox(0,0){$+$}}
\put(1127,279){\makebox(0,0){$+$}}
\put(566,160){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(585,273){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(596,306){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(589,323){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(593,335){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(601,349){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(609,356){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(604,358){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(612,412){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(621,422){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(616,432){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(628,457){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(637,479){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(641,499){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(645,523){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(648,542){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(652,558){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(657,570){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(660,584){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(665,613){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(669,632){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(672,653){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(677,670){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(681,689){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(685,703){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(690,724){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(693,740){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(697,755){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(702,771){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(707,783){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(709,797){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(713,813){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(719,828){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(723,839){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(728,853){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(731,868){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(735,880){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(740,893){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(742,905){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(746,915){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(751,927){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(757,939){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(760,950){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(763,962){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(767,971){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(771,979){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(777,990){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(779,1000){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(783,1011){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(788,1018){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(791,1026){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(795,1033){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(799,1040){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(804,1049){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(807,1054){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(811,1059){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(815,1065){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(831,1070){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(835,1070){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(838,1070){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(843,1068){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(849,1063){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(852,1060){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(855,1054){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(859,1049){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(864,1039){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(869,1032){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(871,1022){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(876,1011){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(880,999){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(885,987){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(889,975){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(894,961){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(897,947){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(901,935){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(905,920){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(909,904){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(913,887){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(917,873){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(921,852){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(926,836){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(930,821){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(933,798){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(938,783){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(941,762){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(946,745){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(949,722){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(953,703){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(957,677){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(962,662){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(965,641){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(970,622){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(973,603){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(976,587){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(980,556){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(984,539){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(988,521){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(993,504){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(996,494){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1001,457){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1005,436){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1009,404){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1012,393){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1017,350){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1020,317){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1026,303){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1028,291){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1051,187){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1054,161){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1046,168){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1034,152){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(625,173){\makebox(0,0){$\times$}}
\put(621,190){\makebox(0,0){$\times$}}
\put(630,197){\makebox(0,0){$\times$}}
\put(633,232){\makebox(0,0){$\times$}}
\put(637,244){\makebox(0,0){$\times$}}
\put(642,258){\makebox(0,0){$\times$}}
\put(646,280){\makebox(0,0){$\times$}}
\put(649,306){\makebox(0,0){$\times$}}
\put(653,323){\makebox(0,0){$\times$}}
\put(658,344){\makebox(0,0){$\times$}}
\put(662,369){\makebox(0,0){$\times$}}
\put(665,395){\makebox(0,0){$\times$}}
\put(673,405){\makebox(0,0){$\times$}}
\put(669,419){\makebox(0,0){$\times$}}
\put(674,441){\makebox(0,0){$\times$}}
\put(678,457){\makebox(0,0){$\times$}}
\put(682,481){\makebox(0,0){$\times$}}
\put(685,502){\makebox(0,0){$\times$}}
\put(690,527){\makebox(0,0){$\times$}}
\put(695,546){\makebox(0,0){$\times$}}
\put(697,565){\makebox(0,0){$\times$}}
\put(702,579){\makebox(0,0){$\times$}}
\put(706,596){\makebox(0,0){$\times$}}
\put(709,613){\makebox(0,0){$\times$}}
\put(713,631){\makebox(0,0){$\times$}}
\put(718,648){\makebox(0,0){$\times$}}
\put(722,664){\makebox(0,0){$\times$}}
\put(727,679){\makebox(0,0){$\times$}}
\put(729,693){\makebox(0,0){$\times$}}
\put(734,707){\makebox(0,0){$\times$}}
\put(739,723){\makebox(0,0){$\times$}}
\put(741,735){\makebox(0,0){$\times$}}
\put(746,749){\makebox(0,0){$\times$}}
\put(751,761){\makebox(0,0){$\times$}}
\put(755,771){\makebox(0,0){$\times$}}
\put(760,783){\makebox(0,0){$\times$}}
\put(762,796){\makebox(0,0){$\times$}}
\put(766,804){\makebox(0,0){$\times$}}
\put(772,815){\makebox(0,0){$\times$}}
\put(776,823){\makebox(0,0){$\times$}}
\put(779,832){\makebox(0,0){$\times$}}
\put(783,841){\makebox(0,0){$\times$}}
\put(787,848){\makebox(0,0){$\times$}}
\put(792,856){\makebox(0,0){$\times$}}
\put(795,863){\makebox(0,0){$\times$}}
\put(800,869){\makebox(0,0){$\times$}}
\put(805,876){\makebox(0,0){$\times$}}
\put(809,879){\makebox(0,0){$\times$}}
\put(813,884){\makebox(0,0){$\times$}}
\put(817,886){\makebox(0,0){$\times$}}
\put(824,893){\makebox(0,0){$\times$}}
\put(831,897){\makebox(0,0){$\times$}}
\put(836,895){\makebox(0,0){$\times$}}
\put(840,895){\makebox(0,0){$\times$}}
\put(845,893){\makebox(0,0){$\times$}}
\put(849,890){\makebox(0,0){$\times$}}
\put(852,886){\makebox(0,0){$\times$}}
\put(856,879){\makebox(0,0){$\times$}}
\put(859,874){\makebox(0,0){$\times$}}
\put(864,867){\makebox(0,0){$\times$}}
\put(868,862){\makebox(0,0){$\times$}}
\put(872,852){\makebox(0,0){$\times$}}
\put(877,841){\makebox(0,0){$\times$}}
\put(880,831){\makebox(0,0){$\times$}}
\put(884,821){\makebox(0,0){$\times$}}
\put(889,808){\makebox(0,0){$\times$}}
\put(893,796){\makebox(0,0){$\times$}}
\put(898,781){\makebox(0,0){$\times$}}
\put(901,767){\makebox(0,0){$\times$}}
\put(905,753){\makebox(0,0){$\times$}}
\put(909,736){\makebox(0,0){$\times$}}
\put(914,718){\makebox(0,0){$\times$}}
\put(917,701){\makebox(0,0){$\times$}}
\put(921,684){\makebox(0,0){$\times$}}
\put(925,665){\makebox(0,0){$\times$}}
\put(928,646){\makebox(0,0){$\times$}}
\put(933,625){\makebox(0,0){$\times$}}
\put(937,606){\makebox(0,0){$\times$}}
\put(941,583){\makebox(0,0){$\times$}}
\put(945,561){\makebox(0,0){$\times$}}
\put(948,538){\makebox(0,0){$\times$}}
\put(952,516){\makebox(0,0){$\times$}}
\put(956,493){\makebox(0,0){$\times$}}
\put(961,473){\makebox(0,0){$\times$}}
\put(964,445){\makebox(0,0){$\times$}}
\put(969,407){\makebox(0,0){$\times$}}
\put(972,386){\makebox(0,0){$\times$}}
\put(977,357){\makebox(0,0){$\times$}}
\put(980,344){\makebox(0,0){$\times$}}
\put(984,329){\makebox(0,0){$\times$}}
\put(993,301){\makebox(0,0){$\times$}}
\put(996,265){\makebox(0,0){$\times$}}
\put(1001,228){\makebox(0,0){$\times$}}
\put(1005,140){\makebox(0,0){$\times$}}
\end{picture}


==> fig1b.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,1502)(0,0)
\tenrm
\thinlines \drawline[-50](828,113)(828,1479)
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{$1e-08$}}
\thicklines \path(220,172)(230,172)
\thicklines \path(1436,172)(1426,172)
\put(198,172){\makebox(0,0)[r]{}}
\thicklines \path(220,249)(230,249)
\thicklines \path(1436,249)(1426,249)
\put(198,249){\makebox(0,0)[r]{}}
\thicklines \path(220,289)(230,289)
\thicklines \path(1436,289)(1426,289)
\put(198,289){\makebox(0,0)[r]{}}
\thicklines \path(220,308)(240,308)
\thicklines \path(1436,308)(1416,308)
\put(198,308){\makebox(0,0)[r]{$1e-07$}}
\thicklines \path(220,367)(230,367)
\thicklines \path(1436,367)(1426,367)
\put(198,367){\makebox(0,0)[r]{}}
\thicklines \path(220,445)(230,445)
\thicklines \path(1436,445)(1426,445)
\put(198,445){\makebox(0,0)[r]{}}
\thicklines \path(220,484)(230,484)
\thicklines \path(1436,484)(1426,484)
\put(198,484){\makebox(0,0)[r]{}}
\thicklines \path(220,503)(240,503)
\thicklines \path(1436,503)(1416,503)
\put(198,503){\makebox(0,0)[r]{$1e-06$}}
\thicklines \path(220,562)(230,562)
\thicklines \path(1436,562)(1426,562)
\put(198,562){\makebox(0,0)[r]{}}
\thicklines \path(220,640)(230,640)
\thicklines \path(1436,640)(1426,640)
\put(198,640){\makebox(0,0)[r]{}}
\thicklines \path(220,680)(230,680)
\thicklines \path(1436,680)(1426,680)
\put(198,680){\makebox(0,0)[r]{}}
\thicklines \path(220,698)(240,698)
\thicklines \path(1436,698)(1416,698)
\put(198,698){\makebox(0,0)[r]{$1e-05$}}
\thicklines \path(220,757)(230,757)
\thicklines \path(1436,757)(1426,757)
\put(198,757){\makebox(0,0)[r]{}}
\thicklines \path(220,835)(230,835)
\thicklines \path(1436,835)(1426,835)
\put(198,835){\makebox(0,0)[r]{}}
\thicklines \path(220,875)(230,875)
\thicklines \path(1436,875)(1426,875)
\put(198,875){\makebox(0,0)[r]{}}
\thicklines \path(220,894)(240,894)
\thicklines \path(1436,894)(1416,894)
\put(198,894){\makebox(0,0)[r]{$0.0001$}}
\thicklines \path(220,952)(230,952)
\thicklines \path(1436,952)(1426,952)
\put(198,952){\makebox(0,0)[r]{}}
\thicklines \path(220,1030)(230,1030)
\thicklines \path(1436,1030)(1426,1030)
\put(198,1030){\makebox(0,0)[r]{}}
\thicklines \path(220,1070)(230,1070)
\thicklines \path(1436,1070)(1426,1070)
\put(198,1070){\makebox(0,0)[r]{}}
\thicklines \path(220,1089)(240,1089)
\thicklines \path(1436,1089)(1416,1089)
\put(198,1089){\makebox(0,0)[r]{$0.001$}}
\thicklines \path(220,1147)(230,1147)
\thicklines \path(1436,1147)(1426,1147)
\put(198,1147){\makebox(0,0)[r]{}}
\thicklines \path(220,1225)(230,1225)
\thicklines \path(1436,1225)(1426,1225)
\put(198,1225){\makebox(0,0)[r]{}}
\thicklines \path(220,1265)(230,1265)
\thicklines \path(1436,1265)(1426,1265)
\put(198,1265){\makebox(0,0)[r]{}}
\thicklines \path(220,1284)(240,1284)
\thicklines \path(1436,1284)(1416,1284)
\put(198,1284){\makebox(0,0)[r]{$0.01$}}
\thicklines \path(220,1343)(230,1343)
\thicklines \path(1436,1343)(1426,1343)
\put(198,1343){\makebox(0,0)[r]{}}
\thicklines \path(220,1420)(230,1420)
\thicklines \path(1436,1420)(1426,1420)
\put(198,1420){\makebox(0,0)[r]{}}
\thicklines \path(220,1460)(230,1460)
\thicklines \path(1436,1460)(1426,1460)
\put(198,1460){\makebox(0,0)[r]{}}
\thicklines \path(220,1479)(240,1479)
\thicklines \path(1436,1479)(1416,1479)
\put(198,1479){\makebox(0,0)[r]{$0.1$}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,1479)(220,1459)
\put(220,68){\makebox(0,0){$-15$}}
\thicklines \path(423,113)(423,133)
\thicklines \path(423,1479)(423,1459)
\put(423,68){\makebox(0,0){$-10$}}
\thicklines \path(625,113)(625,133)
\thicklines \path(625,1479)(625,1459)
\put(625,68){\makebox(0,0){$-5$}}
\thicklines \path(828,113)(828,133)
\thicklines \path(828,1479)(828,1459)
\put(828,68){\makebox(0,0){$0$}}
\thicklines \path(1031,113)(1031,133)
\thicklines \path(1031,1479)(1031,1459)
\put(1031,68){\makebox(0,0){$5$}}
\thicklines \path(1233,113)(1233,133)
\thicklines \path(1233,1479)(1233,1459)
\put(1233,68){\makebox(0,0){$10$}}
\thicklines \path(1436,113)(1436,133)
\thicklines \path(1436,1479)(1436,1459)
\put(1436,68){\makebox(0,0){$15$}}
\thicklines \path(220,113)(1436,113)(1436,1479)(220,1479)(220,113)
\put(-109,796){\makebox(0,0)[l]{\shortstack{${\large p_q(z_\tau)}$}}}
\put(828,-67){\makebox(0,0){${\large z_\tau}$}}
\Thicklines \path(220,261)(220,261)(224,265)(228,268)(232,272)(236,276)(240,279)(244,283)(248,287)(252,290)(256,294)(261,298)(265,302)(269,306)(273,309)(277,313)(281,317)(285,321)(289,325)(293,329)(297,333)(301,337)(305,341)(309,346)(313,350)(317,354)(321,358)(325,362)(329,367)(333,371)(338,375)(342,380)(346,384)(350,389)(354,393)(358,398)(362,402)(366,407)(370,411)(374,416)(378,421)(382,426)(386,430)(390,435)(394,440)(398,445)(402,450)(406,455)(411,460)(415,465)(419,470)
\Thicklines \path(419,470)(423,476)(427,481)(431,486)(435,492)(439,497)(443,502)(447,508)(451,514)(455,519)(459,525)(463,531)(467,536)(471,542)(475,548)(479,554)(483,560)(488,566)(492,573)(496,579)(500,585)(504,592)(508,598)(512,605)(516,611)(520,618)(524,625)(528,632)(532,639)(536,646)(540,653)(544,660)(548,667)(552,675)(556,682)(560,690)(565,698)(569,706)(573,713)(577,721)(581,730)(585,738)(589,746)(593,755)(597,763)(601,772)(605,781)(609,790)(613,799)(617,808)(621,818)
\Thicklines \path(621,818)(625,827)(629,837)(633,847)(637,857)(642,867)(646,878)(650,888)(654,899)(658,910)(662,921)(666,932)(670,944)(674,956)(678,968)(682,980)(686,992)(690,1005)(694,1017)(698,1030)(702,1044)(706,1057)(710,1071)(715,1085)(719,1099)(723,1113)(727,1128)(731,1143)(735,1158)(739,1173)(743,1188)(747,1204)(751,1220)(755,1235)(759,1251)(763,1267)(767,1283)(771,1298)(775,1314)(779,1329)(783,1344)(787,1358)(792,1371)(796,1384)(800,1395)(804,1406)(808,1415)(812,1423)(816,1429)(820,1434)(824,1437)
\Thicklines \path(824,1437)(828,1438)(832,1437)(836,1435)(840,1431)(844,1426)(848,1420)(852,1413)(856,1405)(860,1395)(864,1385)(869,1374)(873,1362)(877,1350)(881,1338)(885,1325)(889,1311)(893,1298)(897,1284)(901,1270)(905,1256)(909,1242)(913,1228)(917,1215)(921,1201)(925,1187)(929,1174)(933,1160)(937,1147)(941,1134)(946,1121)(950,1108)(954,1096)(958,1083)(962,1071)(966,1059)(970,1047)(974,1035)(978,1024)(982,1013)(986,1001)(990,990)(994,980)(998,969)(1002,958)(1006,948)(1010,938)(1014,928)(1019,918)(1023,908)(1027,899)
\Thicklines \path(1027,899)(1031,889)(1035,880)(1039,871)(1043,862)(1047,853)(1051,844)(1055,835)(1059,827)(1063,818)(1067,810)(1071,802)(1075,794)(1079,786)(1083,778)(1087,770)(1091,763)(1096,755)(1100,748)(1104,740)(1108,733)(1112,726)(1116,719)(1120,712)(1124,705)(1128,698)(1132,691)(1136,684)(1140,678)(1144,671)(1148,665)(1152,658)(1156,652)(1160,646)(1164,639)(1168,633)(1173,627)(1177,621)(1181,615)(1185,609)(1189,604)(1193,598)(1197,592)(1201,587)(1205,581)(1209,575)(1213,570)(1217,565)(1221,559)(1225,554)(1229,549)
\Thicklines \path(1229,549)(1233,543)(1237,538)(1241,533)(1245,528)(1250,523)(1254,518)(1258,513)(1262,508)(1266,503)(1270,498)(1274,494)(1278,489)(1282,484)(1286,480)(1290,475)(1294,470)(1298,466)(1302,461)(1306,457)(1310,452)(1314,448)(1318,444)(1323,439)(1327,435)(1331,431)(1335,427)(1339,422)(1343,418)(1347,414)(1351,410)(1355,406)(1359,402)(1363,398)(1367,394)(1371,390)(1375,386)(1379,382)(1383,378)(1387,374)(1391,371)(1395,367)(1400,363)(1404,359)(1408,356)(1412,352)(1416,348)(1420,345)(1424,341)(1428,337)(1432,334)
\Thicklines \path(1432,334)(1436,330)
\Thicklines \path(365,113)(366,115)(370,120)(374,126)(378,131)(382,137)(386,143)(390,148)(394,154)(398,160)(402,166)(406,172)(411,178)(415,184)(419,190)(423,196)(427,202)(431,208)(435,215)(439,221)(443,228)(447,234)(451,241)(455,247)(459,254)(463,261)(467,267)(471,274)(475,281)(479,288)(483,296)(488,303)(492,310)(496,317)(500,325)(504,332)(508,340)(512,347)(516,355)(520,363)(524,371)(528,379)(532,387)(536,395)(540,404)(544,412)(548,421)(552,429)(556,438)(560,447)(565,456)
\Thicklines \path(565,456)(569,465)(573,474)(577,483)(581,493)(585,502)(589,512)(593,522)(597,532)(601,542)(605,552)(609,563)(613,573)(617,584)(621,595)(625,606)(629,617)(633,628)(637,640)(642,651)(646,663)(650,675)(654,687)(658,700)(662,712)(666,725)(670,738)(674,751)(678,764)(682,778)(686,792)(690,806)(694,820)(698,834)(702,849)(706,863)(710,878)(715,893)(719,909)(723,924)(727,940)(731,956)(735,971)(739,987)(743,1003)(747,1020)(751,1036)(755,1052)(759,1068)(763,1083)(767,1099)
\Thicklines \path(767,1099)(771,1114)(775,1129)(779,1144)(783,1158)(787,1171)(792,1183)(796,1195)(800,1206)(804,1215)(808,1223)(812,1230)(816,1236)(820,1240)(824,1242)(828,1243)(832,1242)(836,1241)(840,1237)(844,1233)(848,1228)(852,1221)(856,1214)(860,1205)(864,1196)(869,1186)(873,1175)(877,1163)(881,1151)(885,1139)(889,1126)(893,1113)(897,1099)(901,1085)(905,1071)(909,1057)(913,1043)(917,1029)(921,1015)(925,1001)(929,986)(933,972)(937,958)(941,944)(946,931)(950,917)(954,903)(958,890)(962,876)(966,863)(970,850)
\Thicklines \path(970,850)(974,837)(978,825)(982,812)(986,800)(990,788)(994,775)(998,764)(1002,752)(1006,740)(1010,729)(1014,717)(1019,706)(1023,695)(1027,684)(1031,674)(1035,663)(1039,653)(1043,642)(1047,632)(1051,622)(1055,612)(1059,602)(1063,593)(1067,583)(1071,574)(1075,564)(1079,555)(1083,546)(1087,537)(1091,528)(1096,520)(1100,511)(1104,502)(1108,494)(1112,486)(1116,477)(1120,469)(1124,461)(1128,453)(1132,445)(1136,438)(1140,430)(1144,422)(1148,415)(1152,407)(1156,400)(1160,392)(1164,385)(1168,378)(1173,371)
\Thicklines \path(1173,371)(1177,364)(1181,357)(1185,350)(1189,343)(1193,337)(1197,330)(1201,323)(1205,317)(1209,310)(1213,304)(1217,298)(1221,291)(1225,285)(1229,279)(1233,273)(1237,267)(1241,261)(1245,255)(1250,249)(1254,243)(1258,237)(1262,231)(1266,226)(1270,220)(1274,214)(1278,209)(1282,203)(1286,198)(1290,192)(1294,187)(1298,182)(1302,176)(1306,171)(1310,166)(1314,161)(1318,155)(1323,150)(1327,145)(1331,140)(1335,135)(1339,130)(1343,125)(1347,121)(1351,116)(1353,113)
\Thicklines \path(573,113)(573,113)(577,127)(581,140)(585,154)(589,168)(593,183)(597,197)(601,211)(605,226)(609,241)(613,256)(617,271)(621,286)(625,302)(629,317)(633,333)(637,349)(642,365)(646,382)(650,398)(654,415)(658,431)(662,448)(666,465)(670,482)(674,500)(678,517)(682,535)(686,552)(690,570)(694,588)(698,606)(702,624)(706,642)(710,661)(715,679)(719,697)(723,715)(727,733)(731,751)(735,769)(739,787)(743,804)(747,822)(751,839)(755,855)(759,872)(763,888)(767,903)(771,918)
\Thicklines \path(771,918)(775,932)(779,946)(783,958)(787,970)(792,981)(796,991)(800,1000)(804,1008)(808,1015)(812,1021)(816,1025)(820,1029)(824,1031)(828,1031)(832,1031)(836,1029)(840,1027)(844,1023)(848,1019)(852,1013)(856,1007)(860,1000)(864,992)(869,983)(873,973)(877,963)(881,952)(885,940)(889,928)(893,916)(897,902)(901,889)(905,875)(909,861)(913,846)(917,831)(921,816)(925,800)(929,785)(933,769)(937,753)(941,737)(946,721)(950,705)(954,689)(958,673)(962,657)(966,641)(970,625)(974,609)
\Thicklines \path(974,609)(978,593)(982,577)(986,561)(990,546)(994,530)(998,514)(1002,499)(1006,484)(1010,469)(1014,453)(1019,438)(1023,424)(1027,409)(1031,394)(1035,380)(1039,365)(1043,351)(1047,337)(1051,323)(1055,309)(1059,295)(1063,282)(1067,268)(1071,255)(1075,242)(1079,228)(1083,215)(1087,203)(1091,190)(1096,177)(1100,165)(1104,152)(1108,140)(1112,128)(1116,116)(1117,113)
\Thicklines \path(665,113)(666,117)(670,148)(674,179)(678,210)(682,240)(686,269)(690,298)(694,327)(698,355)(702,382)(706,409)(710,434)(715,460)(719,484)(723,508)(727,532)(731,554)(735,576)(739,597)(743,617)(747,637)(751,655)(755,673)(759,690)(763,706)(767,721)(771,735)(775,748)(779,761)(783,772)(787,783)(792,792)(796,801)(800,808)(804,815)(808,820)(812,825)(816,829)(820,831)(824,833)(828,833)(832,833)(836,832)(840,830)(844,827)(848,823)(852,819)(856,814)(860,808)(864,801)
\Thicklines \path(864,801)(869,794)(873,785)(877,776)(881,767)(885,756)(889,745)(893,733)(897,720)(901,707)(905,693)(909,678)(913,663)(917,647)(921,630)(925,612)(929,594)(933,576)(937,557)(941,537)(946,516)(950,495)(954,474)(958,452)(962,429)(966,406)(970,383)(974,358)(978,334)(982,309)(986,283)(990,258)(994,231)(998,205)(1002,178)(1006,150)(1010,122)(1012,113)
\put(435,276){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(418,366){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(446,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(479,514){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(474,532){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(471,532){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(467,558){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(463,561){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(459,565){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(454,567){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(450,572){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(443,560){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(422,554){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(415,549){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(410,531){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(425,614){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(438,625){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(491,567){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(487,585){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(504,588){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(507,604){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(499,617){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(494,632){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(483,624){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(516,637){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(522,646){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(519,648){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(535,653){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(548,640){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(510,671){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(532,684){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(528,693){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(539,704){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(552,689){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(562,736){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(570,736){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(591,756){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(579,772){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(576,786){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(586,786){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(583,805){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(567,799){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(616,799){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(604,824){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(595,837){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(607,840){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(618,857){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(611,875){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(627,873){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(636,884){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(624,898){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(643,905){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(647,927){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(659,930){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(656,943){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(652,960){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(664,958){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(671,970){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(684,979){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(675,986){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(667,996){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(680,1023){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(691,1017){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(704,1044){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(700,1048){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(695,1068){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(707,1069){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(711,1106){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(719,1107){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(728,1100){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(724,1154){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(732,1158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(736,1170){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(745,1197){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(752,1210){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(756,1235){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(761,1259){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(773,1264){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(765,1270){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(768,1295){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(776,1313){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(785,1338){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(788,1358){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(796,1358){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(792,1369){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(801,1391){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(804,1405){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(820,1396){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(813,1421){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(808,1421){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(817,1434){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(824,1443){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(829,1432){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(833,1432){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(837,1428){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(844,1403){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(853,1392){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(841,1390){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(848,1390){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(858,1363){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(862,1352){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(869,1334){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(874,1309){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(866,1305){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(881,1296){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(878,1292){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(886,1263){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(898,1240){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(889,1223){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(901,1209){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(906,1189){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(913,1172){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(918,1163){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(926,1149){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(921,1143){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(930,1116){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(938,1114){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(943,1091){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(947,1080){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(934,1067){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(954,1071){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(951,1062){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(966,1044){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(962,1040){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(970,1015){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(974,1005){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(982,1009){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(958,1000){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(994,962){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(978,946){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(999,935){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1011,942){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1007,909){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1003,898){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1014,895){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1023,902){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1019,880){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1040,889){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1031,866){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1036,851){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1043,851){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1052,851){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1055,871){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1067,840){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1048,828){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1060,811){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1065,791){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1084,804){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1077,787){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1080,778){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1096,780){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1089,764){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1073,748){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1101,762){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1113,776){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1109,755){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1106,746){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1093,735){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1125,726){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1121,713){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1131,713){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1133,713){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1140,709){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1137,698){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1145,698){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1154,678){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1169,683){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1157,656){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1181,663){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1213,687){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1226,654){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1218,631){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1210,645){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1207,631){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1198,629){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1186,611){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1177,589){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1166,602){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1193,595){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1202,600){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1222,611){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1238,609){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1242,596){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1254,623){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1262,630){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1259,614){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1284,596){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1271,578){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1267,578){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1251,572){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1246,576){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1312,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1300,567){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1316,534){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1296,534){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1291,536){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1287,547){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1279,521){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1276,516){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1190,540){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1235,516){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1231,500){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1305,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1329,441){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1341,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1365,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1385,441){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1361,371){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1344,369){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1326,279){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1334,277){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1383,280){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1390,278){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(589,430){\makebox(0,0){$+$}}
\put(604,475){\makebox(0,0){$+$}}
\put(599,484){\makebox(0,0){$+$}}
\put(593,491){\makebox(0,0){$+$}}
\put(608,533){\makebox(0,0){$+$}}
\put(611,540){\makebox(0,0){$+$}}
\put(623,569){\makebox(0,0){$+$}}
\put(615,591){\makebox(0,0){$+$}}
\put(618,627){\makebox(0,0){$+$}}
\put(627,649){\makebox(0,0){$+$}}
\put(635,645){\makebox(0,0){$+$}}
\put(643,661){\makebox(0,0){$+$}}
\put(648,675){\makebox(0,0){$+$}}
\put(632,676){\makebox(0,0){$+$}}
\put(640,695){\makebox(0,0){$+$}}
\put(664,717){\makebox(0,0){$+$}}
\put(656,722){\makebox(0,0){$+$}}
\put(652,735){\makebox(0,0){$+$}}
\put(660,750){\makebox(0,0){$+$}}
\put(669,764){\makebox(0,0){$+$}}
\put(676,764){\makebox(0,0){$+$}}
\put(673,786){\makebox(0,0){$+$}}
\put(688,798){\makebox(0,0){$+$}}
\put(680,805){\makebox(0,0){$+$}}
\put(685,813){\makebox(0,0){$+$}}
\put(696,845){\makebox(0,0){$+$}}
\put(701,861){\makebox(0,0){$+$}}
\put(704,890){\makebox(0,0){$+$}}
\put(709,896){\makebox(0,0){$+$}}
\put(716,912){\makebox(0,0){$+$}}
\put(712,921){\makebox(0,0){$+$}}
\put(720,934){\makebox(0,0){$+$}}
\put(728,948){\makebox(0,0){$+$}}
\put(724,953){\makebox(0,0){$+$}}
\put(735,986){\makebox(0,0){$+$}}
\put(740,989){\makebox(0,0){$+$}}
\put(745,1020){\makebox(0,0){$+$}}
\put(748,1022){\makebox(0,0){$+$}}
\put(756,1044){\makebox(0,0){$+$}}
\put(752,1053){\makebox(0,0){$+$}}
\put(760,1063){\makebox(0,0){$+$}}
\put(768,1083){\makebox(0,0){$+$}}
\put(763,1091){\makebox(0,0){$+$}}
\put(772,1100){\makebox(0,0){$+$}}
\put(781,1125){\makebox(0,0){$+$}}
\put(775,1127){\makebox(0,0){$+$}}
\put(784,1156){\makebox(0,0){$+$}}
\put(787,1163){\makebox(0,0){$+$}}
\put(793,1170){\makebox(0,0){$+$}}
\put(796,1193){\makebox(0,0){$+$}}
\put(800,1195){\makebox(0,0){$+$}}
\put(806,1219){\makebox(0,0){$+$}}
\put(809,1217){\makebox(0,0){$+$}}
\put(813,1229){\makebox(0,0){$+$}}
\put(817,1242){\makebox(0,0){$+$}}
\put(820,1235){\makebox(0,0){$+$}}
\put(825,1247){\makebox(0,0){$+$}}
\put(829,1238){\makebox(0,0){$+$}}
\put(832,1229){\makebox(0,0){$+$}}
\put(837,1233){\makebox(0,0){$+$}}
\put(839,1211){\makebox(0,0){$+$}}
\put(844,1213){\makebox(0,0){$+$}}
\put(849,1189){\makebox(0,0){$+$}}
\put(853,1180){\makebox(0,0){$+$}}
\put(857,1166){\makebox(0,0){$+$}}
\put(862,1142){\makebox(0,0){$+$}}
\put(864,1135){\makebox(0,0){$+$}}
\put(869,1131){\makebox(0,0){$+$}}
\put(878,1108){\makebox(0,0){$+$}}
\put(873,1102){\makebox(0,0){$+$}}
\put(881,1084){\makebox(0,0){$+$}}
\put(889,1071){\makebox(0,0){$+$}}
\put(885,1068){\makebox(0,0){$+$}}
\put(898,1051){\makebox(0,0){$+$}}
\put(893,1044){\makebox(0,0){$+$}}
\put(901,1022){\makebox(0,0){$+$}}
\put(906,1019){\makebox(0,0){$+$}}
\put(911,1015){\makebox(0,0){$+$}}
\put(918,993){\makebox(0,0){$+$}}
\put(914,981){\makebox(0,0){$+$}}
\put(923,966){\makebox(0,0){$+$}}
\put(931,966){\makebox(0,0){$+$}}
\put(926,952){\makebox(0,0){$+$}}
\put(938,946){\makebox(0,0){$+$}}
\put(933,939){\makebox(0,0){$+$}}
\put(951,913){\makebox(0,0){$+$}}
\put(946,906){\makebox(0,0){$+$}}
\put(943,897){\makebox(0,0){$+$}}
\put(955,877){\makebox(0,0){$+$}}
\put(958,874){\makebox(0,0){$+$}}
\put(963,873){\makebox(0,0){$+$}}
\put(972,857){\makebox(0,0){$+$}}
\put(967,832){\makebox(0,0){$+$}}
\put(975,826){\makebox(0,0){$+$}}
\put(984,821){\makebox(0,0){$+$}}
\put(979,801){\makebox(0,0){$+$}}
\put(992,794){\makebox(0,0){$+$}}
\put(986,788){\makebox(0,0){$+$}}
\put(1004,761){\makebox(0,0){$+$}}
\put(999,756){\makebox(0,0){$+$}}
\put(994,752){\makebox(0,0){$+$}}
\put(1014,741){\makebox(0,0){$+$}}
\put(1024,741){\makebox(0,0){$+$}}
\put(1008,725){\makebox(0,0){$+$}}
\put(1019,712){\makebox(0,0){$+$}}
\put(1028,705){\makebox(0,0){$+$}}
\put(1036,705){\makebox(0,0){$+$}}
\put(1040,676){\makebox(0,0){$+$}}
\put(1043,677){\makebox(0,0){$+$}}
\put(1052,674){\makebox(0,0){$+$}}
\put(1055,666){\makebox(0,0){$+$}}
\put(1065,666){\makebox(0,0){$+$}}
\put(1060,643){\makebox(0,0){$+$}}
\put(1048,647){\makebox(0,0){$+$}}
\put(1032,663){\makebox(0,0){$+$}}
\put(1068,617){\makebox(0,0){$+$}}
\put(1076,549){\makebox(0,0){$+$}}
\put(1081,543){\makebox(0,0){$+$}}
\put(1072,512){\makebox(0,0){$+$}}
\put(1086,512){\makebox(0,0){$+$}}
\put(1110,490){\makebox(0,0){$+$}}
\put(1117,476){\makebox(0,0){$+$}}
\put(1112,471){\makebox(0,0){$+$}}
\put(1105,478){\makebox(0,0){$+$}}
\put(1096,476){\makebox(0,0){$+$}}
\put(1093,476){\makebox(0,0){$+$}}
\put(1089,467){\makebox(0,0){$+$}}
\put(1126,432){\makebox(0,0){$+$}}
\put(1135,398){\makebox(0,0){$+$}}
\put(1138,374){\makebox(0,0){$+$}}
\put(1142,374){\makebox(0,0){$+$}}
\put(1150,374){\makebox(0,0){$+$}}
\put(1167,342){\makebox(0,0){$+$}}
\put(1159,342){\makebox(0,0){$+$}}
\put(1131,342){\makebox(0,0){$+$}}
\put(1121,342){\makebox(0,0){$+$}}
\put(1101,339){\makebox(0,0){$+$}}
\put(1146,282){\makebox(0,0){$+$}}
\put(1171,284){\makebox(0,0){$+$}}
\put(632,234){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(640,305){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(681,306){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(637,372){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(643,395){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(648,413){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(648,413){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(677,397){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(686,411){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(673,471){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(652,484){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(690,480){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(697,503){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(691,501){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(656,523){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(660,529){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(663,525){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(667,547){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(700,577){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(704,633){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(708,673){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(712,711){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(716,727){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(720,735){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(725,753){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(728,776){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(733,794){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(737,803){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(741,814){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(744,825){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(749,839){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(753,857){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(757,877){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(759,888){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(764,902){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(768,920){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(773,928){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(777,935){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(781,951){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(784,962){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(789,975){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(793,987){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(795,1000){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(800,1000){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(805,1016){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(809,1025){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(813,1027){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(816,1034){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(820,1041){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(824,1030){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(827,1030){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(833,1032){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(837,1018){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(840,1008){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(845,1008){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(849,992){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(855,992){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(857,988){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(862,972){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(867,956){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(869,956){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(874,941){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(877,930){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(882,914){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(887,887){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(890,863){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(894,847){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(899,825){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(902,814){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(907,820){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(912,814){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(914,805){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(919,789){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(922,771){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(927,758){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(931,749){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(936,729){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(938,729){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(943,716){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(951,716){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(955,711){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(946,700){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(960,693){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(963,687){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(968,685){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(971,664){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(975,638){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(980,624){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(983,629){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(988,631){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(993,605){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1000,605){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1004,585){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1008,553){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1012,517){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1016,388){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1029,323){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1025,280){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1033,270){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1020,204){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1036,178){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(702,261){\makebox(0,0){$\times$}}
\put(706,329){\makebox(0,0){$\times$}}
\put(710,362){\makebox(0,0){$\times$}}
\put(714,425){\makebox(0,0){$\times$}}
\put(718,461){\makebox(0,0){$\times$}}
\put(722,510){\makebox(0,0){$\times$}}
\put(725,546){\makebox(0,0){$\times$}}
\put(729,559){\makebox(0,0){$\times$}}
\put(733,595){\makebox(0,0){$\times$}}
\put(741,620){\makebox(0,0){$\times$}}
\put(736,640){\makebox(0,0){$\times$}}
\put(744,631){\makebox(0,0){$\times$}}
\put(749,644){\makebox(0,0){$\times$}}
\put(753,660){\makebox(0,0){$\times$}}
\put(756,691){\makebox(0,0){$\times$}}
\put(761,700){\makebox(0,0){$\times$}}
\put(763,716){\makebox(0,0){$\times$}}
\put(769,727){\makebox(0,0){$\times$}}
\put(772,749){\makebox(0,0){$\times$}}
\put(777,752){\makebox(0,0){$\times$}}
\put(780,772){\makebox(0,0){$\times$}}
\put(784,785){\makebox(0,0){$\times$}}
\put(792,795){\makebox(0,0){$\times$}}
\put(796,801){\makebox(0,0){$\times$}}
\put(800,797){\makebox(0,0){$\times$}}
\put(805,806){\makebox(0,0){$\times$}}
\put(807,812){\makebox(0,0){$\times$}}
\put(812,819){\makebox(0,0){$\times$}}
\put(817,826){\makebox(0,0){$\times$}}
\put(821,831){\makebox(0,0){$\times$}}
\put(826,839){\makebox(0,0){$\times$}}
\put(829,828){\makebox(0,0){$\times$}}
\put(838,819){\makebox(0,0){$\times$}}
\put(840,808){\makebox(0,0){$\times$}}
\put(850,797){\makebox(0,0){$\times$}}
\put(857,788){\makebox(0,0){$\times$}}
\put(863,778){\makebox(0,0){$\times$}}
\put(865,766){\makebox(0,0){$\times$}}
\put(869,762){\makebox(0,0){$\times$}}
\put(874,759){\makebox(0,0){$\times$}}
\put(879,755){\makebox(0,0){$\times$}}
\put(882,746){\makebox(0,0){$\times$}}
\put(887,731){\makebox(0,0){$\times$}}
\put(890,700){\makebox(0,0){$\times$}}
\put(894,671){\makebox(0,0){$\times$}}
\put(902,666){\makebox(0,0){$\times$}}
\put(899,644){\makebox(0,0){$\times$}}
\put(907,635){\makebox(0,0){$\times$}}
\put(910,575){\makebox(0,0){$\times$}}
\put(915,527){\makebox(0,0){$\times$}}
\put(923,490){\makebox(0,0){$\times$}}
\put(918,487){\makebox(0,0){$\times$}}
\put(931,487){\makebox(0,0){$\times$}}
\put(926,479){\makebox(0,0){$\times$}}
\put(939,521){\makebox(0,0){$\times$}}
\put(935,506){\makebox(0,0){$\times$}}
\put(951,501){\makebox(0,0){$\times$}}
\put(952,514){\makebox(0,0){$\times$}}
\put(959,515){\makebox(0,0){$\times$}}
\put(968,533){\makebox(0,0){$\times$}}
\put(963,551){\makebox(0,0){$\times$}}
\put(971,486){\makebox(0,0){$\times$}}
\put(942,494){\makebox(0,0){$\times$}}
\put(976,383){\makebox(0,0){$\times$}}
\put(988,381){\makebox(0,0){$\times$}}
\put(992,347){\makebox(0,0){$\times$}}
\put(984,307){\makebox(0,0){$\times$}}
\put(981,251){\makebox(0,0){$\times$}}
\put(997,160){\makebox(0,0){$\times$}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1800,1350)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{365.204pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{292.453pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1716.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,265){\makebox(0,0)[r]{$0.5$}}
\put(1716.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,417){\makebox(0,0)[r]{$1$}}
\put(1716.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,568){\makebox(0,0)[r]{$1.5$}}
\put(1716.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,720){\makebox(0,0)[r]{$2$}}
\put(1716.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,872.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,872){\makebox(0,0)[r]{$2.5$}}
\put(1716.0,872.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1024.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1024){\makebox(0,0)[r]{$3$}}
\put(1716.0,1024.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1175){\makebox(0,0)[r]{$3.5$}}
\put(1716.0,1175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1327){\makebox(0,0)[r]{$4$}}
\put(1716.0,1327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,1307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(523.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(523,68){\makebox(0,0){$2$}}
\put(523.0,1307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826,68){\makebox(0,0){$4$}}
\put(826.0,1307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1130.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1130,68){\makebox(0,0){$6$}}
\put(1130.0,1307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1433.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1433,68){\makebox(0,0){$8$}}
\put(1433.0,1307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1736.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1736,68){\makebox(0,0){$10$}}
\put(1736.0,1307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{365.204pt}{0.400pt}}
\put(1736.0,113.0){\rule[-0.200pt]{0.400pt}{292.453pt}}
\put(220.0,1327.0){\rule[-0.200pt]{365.204pt}{0.400pt}}
\put(45,720){\makebox(0,0){$\xi_n$}}
\put(978,23){\makebox(0,0){$n$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{292.453pt}}
\put(1606,1262){\makebox(0,0)[r]{Present model}}
\put(1650,1262){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(523,435){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(675,517){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(826,589){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(978,656){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1130,718){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1281,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1433,833){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1584,887){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1736,939){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1606,1217){\makebox(0,0)[r]{Experiment [2]}}
\put(1628.0,1217.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(523,365){\usebox{\plotpoint}}
\multiput(524.41,365.00)(0.501,0.549){297}{\rule{0.121pt}{1.079pt}}
\multiput(521.34,365.00)(152.000,164.761){2}{\rule{0.800pt}{0.539pt}}
\multiput(675.00,533.41)(1.819,0.502){77}{\rule{3.076pt}{0.121pt}}
\multiput(675.00,530.34)(144.615,42.000){2}{\rule{1.538pt}{0.800pt}}
\multiput(826.00,575.41)(1.140,0.501){127}{\rule{2.015pt}{0.121pt}}
\multiput(826.00,572.34)(147.818,67.000){2}{\rule{1.007pt}{0.800pt}}
\multiput(978.00,642.41)(0.761,0.501){193}{\rule{1.416pt}{0.121pt}}
\multiput(978.00,639.34)(149.061,100.000){2}{\rule{0.708pt}{0.800pt}}
\multiput(1130.00,742.41)(1.186,0.501){121}{\rule{2.088pt}{0.121pt}}
\multiput(1130.00,739.34)(146.667,64.000){2}{\rule{1.044pt}{0.800pt}}
\multiput(1281.00,806.41)(2.143,0.503){65}{\rule{3.578pt}{0.121pt}}
\multiput(1281.00,803.34)(144.574,36.000){2}{\rule{1.789pt}{0.800pt}}
\multiput(1433.00,842.41)(2.070,0.503){67}{\rule{3.465pt}{0.121pt}}
\multiput(1433.00,839.34)(143.809,37.000){2}{\rule{1.732pt}{0.800pt}}
\multiput(1584.00,879.41)(0.930,0.501){157}{\rule{1.683pt}{0.121pt}}
\multiput(1584.00,876.34)(148.507,82.000){2}{\rule{0.841pt}{0.800pt}}
\put(1650,1217){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(523,365){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(675,532){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(826,574){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(978,641){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1130,741){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1281,805){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1433,841){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1584,878){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1736,960){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1606,1172){\makebox(0,0)[r]{n/3}}
\multiput(1628,1172)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1694,1172){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(237.31,124.45){\usebox{\plotpoint}}
\put(254.72,135.73){\usebox{\plotpoint}}
\put(271.63,147.76){\usebox{\plotpoint}}
\put(289.05,159.03){\usebox{\plotpoint}}
\put(306.47,170.32){\usebox{\plotpoint}}
\put(323.38,182.35){\usebox{\plotpoint}}
\put(340.79,193.62){\usebox{\plotpoint}}
\multiput(343,195)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(358.11,205.07){\usebox{\plotpoint}}
\put(375.38,216.58){\usebox{\plotpoint}}
\put(392.60,228.16){\usebox{\plotpoint}}
\put(409.76,239.84){\usebox{\plotpoint}}
\put(427.03,251.35){\usebox{\plotpoint}}
\put(444.50,262.56){\usebox{\plotpoint}}
\put(461.50,274.44){\usebox{\plotpoint}}
\put(478.66,286.11){\usebox{\plotpoint}}
\multiput(480,287)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(496.23,297.15){\usebox{\plotpoint}}
\put(513.50,308.67){\usebox{\plotpoint}}
\put(530.73,320.25){\usebox{\plotpoint}}
\put(547.89,331.92){\usebox{\plotpoint}}
\put(565.15,343.44){\usebox{\plotpoint}}
\put(582.62,354.64){\usebox{\plotpoint}}
\put(599.99,366.00){\usebox{\plotpoint}}
\put(616.82,378.14){\usebox{\plotpoint}}
\multiput(618,379)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(634.08,389.67){\usebox{\plotpoint}}
\put(651.63,400.75){\usebox{\plotpoint}}
\put(668.75,412.48){\usebox{\plotpoint}}
\put(685.82,424.26){\usebox{\plotpoint}}
\put(703.26,435.51){\usebox{\plotpoint}}
\put(720.53,447.02){\usebox{\plotpoint}}
\put(738.05,458.15){\usebox{\plotpoint}}
\put(754.93,470.21){\usebox{\plotpoint}}
\multiput(756,471)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(772.19,481.74){\usebox{\plotpoint}}
\put(789.73,492.82){\usebox{\plotpoint}}
\put(806.85,504.56){\usebox{\plotpoint}}
\put(823.93,516.33){\usebox{\plotpoint}}
\put(841.37,527.58){\usebox{\plotpoint}}
\put(858.64,539.09){\usebox{\plotpoint}}
\put(875.91,550.60){\usebox{\plotpoint}}
\put(893.03,562.33){\usebox{\plotpoint}}
\multiput(894,563)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(910.29,573.86){\usebox{\plotpoint}}
\put(927.63,585.27){\usebox{\plotpoint}}
\put(944.97,596.65){\usebox{\plotpoint}}
\put(961.92,608.61){\usebox{\plotpoint}}
\put(979.37,619.85){\usebox{\plotpoint}}
\put(996.76,631.17){\usebox{\plotpoint}}
\put(1014.03,642.69){\usebox{\plotpoint}}
\put(1031.15,654.42){\usebox{\plotpoint}}
\multiput(1032,655)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1048.42,665.94){\usebox{\plotpoint}}
\put(1065.76,677.35){\usebox{\plotpoint}}
\put(1083.26,688.50){\usebox{\plotpoint}}
\put(1100.29,700.35){\usebox{\plotpoint}}
\put(1117.32,712.21){\usebox{\plotpoint}}
\put(1134.81,723.38){\usebox{\plotpoint}}
\put(1152.16,734.77){\usebox{\plotpoint}}
\put(1168.95,746.96){\usebox{\plotpoint}}
\multiput(1169,747)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(1186.52,758.01){\usebox{\plotpoint}}
\put(1203.79,769.53){\usebox{\plotpoint}}
\put(1221.18,780.86){\usebox{\plotpoint}}
\put(1238.40,792.42){\usebox{\plotpoint}}
\put(1255.42,804.28){\usebox{\plotpoint}}
\put(1272.92,815.45){\usebox{\plotpoint}}
\put(1290.26,826.84){\usebox{\plotpoint}}
\multiput(1292,828)(16.737,12.274){0}{\usebox{\plotpoint}}
\put(1307.06,839.04){\usebox{\plotpoint}}
\put(1324.63,850.08){\usebox{\plotpoint}}
\put(1341.90,861.60){\usebox{\plotpoint}}
\put(1359.17,873.11){\usebox{\plotpoint}}
\put(1376.35,884.74){\usebox{\plotpoint}}
\put(1393.55,896.37){\usebox{\plotpoint}}
\put(1410.82,907.88){\usebox{\plotpoint}}
\put(1428.36,918.97){\usebox{\plotpoint}}
\multiput(1430,920)(16.737,12.274){0}{\usebox{\plotpoint}}
\put(1445.18,931.12){\usebox{\plotpoint}}
\put(1462.50,942.56){\usebox{\plotpoint}}
\put(1480.02,953.68){\usebox{\plotpoint}}
\put(1497.29,965.19){\usebox{\plotpoint}}
\put(1514.48,976.83){\usebox{\plotpoint}}
\put(1531.68,988.45){\usebox{\plotpoint}}
\put(1548.95,999.96){\usebox{\plotpoint}}
\put(1566.49,1011.05){\usebox{\plotpoint}}
\multiput(1568,1012)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1583.76,1022.56){\usebox{\plotpoint}}
\put(1600.58,1034.72){\usebox{\plotpoint}}
\put(1617.94,1046.09){\usebox{\plotpoint}}
\put(1635.42,1057.28){\usebox{\plotpoint}}
\put(1652.42,1069.17){\usebox{\plotpoint}}
\put(1669.68,1080.68){\usebox{\plotpoint}}
\put(1687.05,1092.03){\usebox{\plotpoint}}
\put(1704.32,1103.55){\usebox{\plotpoint}}
\multiput(1705,1104)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(1721.86,1114.63){\usebox{\plotpoint}}
\put(1736,1125){\usebox{\plotpoint}}
\end{picture}

